Finite-time blow-up in an elementary model of the 3D Navier-Stokes equations

We demonstrate finite-time blow-up in a simple, realistic shell model of the 3D Navier-Stokes equations, equipped with "smooth" (i.e., rapidly decaying in frequency) initial data and forcing. Previously studied models either exhibit a turbulent cascade that regularizes the three-dimensional viscous dynamics, or rely on highly artificial interactions not transparently realized in the true Euler nonlinearity. We also treat the inviscid, unforced case and obtain singularity formation just above the energy level. We conclude with a discussion of the prospects for embedding the behavior of the dyadic model into the full Euler and Navier-Stokes equations.

==> fig.tex <==
\begin{tikzpicture}[
    % Core styles
    box/.style={draw, thick, rectangle, minimum width=2.5em, minimum height=1.6em, align=center},
    filled arrow/.style={thick, -{Triangle[angle=45:8pt]}},
    open arrow/.style={thick, -{Triangle[open, angle=45:8pt]}},
    line/.style={thick},
    % Loop style with small arrowheads
    loop/.style={
        thick,
        decoration={
            markings,
            mark=at position 0.15 with {\arrow{Triangle[angle=45:5pt]}},
            mark=at position 0.65 with {\arrow{Triangle[angle=45:5pt]}}
        },
        postaction={decorate}
    },
    % Label style for placeholders
    lbl/.style={font=\scriptsize, text=black, inner sep=3pt} 
]

% --- Axis ---
\draw[->, thick] (-1.5, 1.6) -- (-1.5, 5.4) node[pos=0.5, above, sloped] {\small frequency ($\log$ scale)};

% --- X-Coordinates for alignment ---
\def\xKP{0}
\def\xObE{2.9}
\def\xObS{5.8}
\def\xTao{8.4}

\fill[gray!25] (\xObS - 1.4, -2.6) rectangle (\xObS + 1.4, -1.4);
\node[below, font=\small, text=black, align=center] at (\xObS, -2.7) {\textbf{Theorems~\ref{viscous_ns_blowup_theorem}, \ref{inviscid_euler_blowup_theorem}}};

% --- Headers ---
% \node[] at (\xKP, 9.0) {\textbf{KP model}};
% \node[] at (\xObE, 9.0) {\textbf{Ob.\ ($N_k$ exp.)}};
% \node[] at (\xObS, 9.0) {\textbf{Ob.\ ($N_k$ super-exp.)}};
% \node[] at (\xTao, 9.0) {\textbf{Tao model}};

% COLUMN 1: KP
\node[box] (K0) at (\xKP, 0) {$X_0$};
\node[box] (K1) at (\xKP, 1.4) {$X_1$};
\node[box] (K2) at (\xKP, 2.8) {$X_2$};
\node[box] (K3) at (\xKP, 4.2) {$X_3$};
\node[box] (K4) at (\xKP, 5.6) {$X_4$};
\node[box] (K5) at (\xKP, 7.0) {$X_5$};

\draw[filled arrow] (K0) -- node[lbl, left] {$N_0^\alpha$} (K1);
\draw[filled arrow] (K1) -- node[lbl, left] {$N_1^\alpha$} (K2);
\draw[filled arrow] (K2) -- node[lbl, left] {$N_2^\alpha$} (K3);
\draw[filled arrow] (K3) -- node[lbl, left] {$N_3^\alpha$} (K4);
\draw[filled arrow] (K4) -- node[lbl, left] {$N_4^\alpha$} (K5);

\node at (\xKP, 8.0) {$\vdots$};

% COLUMN 2: Obukhov (exp)
\node[box] (OE0) at (\xObE, 0) {$X_0$};
\node[box] (OE1) at (\xObE, 1.4) {$X_1$};
\node[box] (OE2) at (\xObE, 2.8) {$X_2$};
\node[box] (OE3) at (\xObE, 4.2) {$X_3$};
\node[box] (OE4) at (\xObE, 5.6) {$X_4$};
\node[box] (OE5) at (\xObE, 7.0) {$X_5$};

\draw[open arrow] (OE0) -- node[lbl, left] {$N_0^\alpha$} (OE1);
\draw[open arrow] (OE1) -- node[lbl, left] {$N_1^\alpha$} (OE2);
\draw[open arrow] (OE2) -- node[lbl, left] {$N_2^\alpha$} (OE3);
\draw[open arrow] (OE3) -- node[lbl, left] {$N_3^\alpha$} (OE4);
\draw[open arrow] (OE4) -- node[lbl, left] {$N_4^\alpha$} (OE5);

\node at (\xObE, 8.0) {$\vdots$};

% COLUMN 3: Obukhov (super exp)
\node[box] (OS0) at (\xObS, 0) {$X_0$};
\node[box] (OS1) at (\xObS, 1.2) {$X_1$};
\node[box] (OS2) at (\xObS, 3.4) {$X_2$};
\node[box] (OS3) at (\xObS, 7.) {$X_3$};

\draw[open arrow] (OS0) -- node[lbl, left] {$N_0^\alpha$} (OS1);
\draw[open arrow] (OS1) -- node[lbl, left] {$N_1^\alpha$} (OS2);
\draw[open arrow] (OS2) -- node[lbl, left] {$N_2^\alpha$} (OS3);

\node at (\xObS, 8.) {$\vdots$};

% COLUMN 4: Tao 
\def\xTaoR{\xTao + 2.5} 

% --- Block k=0 ---
\node[box] (T10) at (\xTao, 0) {$X_{1,0}$};
\node[box] (T20) at (\xTaoR, 0) {$X_{2,0}$};
\node[box] (T30) at (\xTaoR, 1.0) {$X_{3,0}$};
\node[box] (T40) at (\xTao, 2.0) {$X_{4,0}$};

% Loop and headless horizontal connection
\draw[loop] (\xTao, 1.0) ellipse (0.15 and 0.65);
\draw[line] (\xTao + 0.15, 1.0) -- node[lbl, above, pos=0.55] {$N_0^\alpha\epsilon^{-2}$} (T30.west);

% Arrows within k=0
\draw[filled arrow] (T10) -- node[lbl, below] {$N_0^\alpha\epsilon$} (T20);
\draw[open arrow] (T20) -- node[lbl, right] {$N_0^\alpha\epsilon^{-1}K^{10}$} (T30);
\draw[filled arrow] (T10) -- node[lbl, above left, pos=0.2, xshift=30pt] {$N_0^\alpha\epsilon^2e^{-K^{10}}$} (T30);

% --- Block k=1 ---
\node[box] (T11) at (\xTao, 3.6) {$X_{1,1}$};
\node[box] (T21) at (\xTaoR, 3.6) {$X_{2,1}$};
\node[box] (T31) at (\xTaoR, 4.6) {$X_{3,1}$};
\node[box] (T41) at (\xTao, 5.6) {$X_{4,1}$};

% Inter-block connection (X_{4,0} to X_{1,1})
\draw[filled arrow] (T40) -- node[lbl, left] {$N_1^\alpha K$} (T11);

% Loop and headless horizontal connection
\draw[loop] (\xTao, 4.6) ellipse (0.15 and 0.65);
\draw[line] (\xTao + 0.15, 4.6) -- node[lbl, above, pos=0.55] {$N_1^\alpha\epsilon^{-2}$} (T31.west);

% Arrows within k=1
\draw[filled arrow] (T11) -- node[lbl, below] {$N_1^\alpha\epsilon$} (T21);
\draw[open arrow] (T21) -- node[lbl, right] {$N_1^\alpha\epsilon^{-1}K^{10}$} (T31);
\draw[filled arrow] (T11) -- node[lbl, above left, pos=0.2, xshift=30pt] {$N_1^\alpha\epsilon^2e^{-K^{10}}$} (T31);

% --- Top of Tao ---
\node[box] (T12) at (\xTao, 7.2) {$X_{1,2}$};
\draw[filled arrow] (T41) -- node[lbl, left] {$N_2^\alpha K$} (T12);
\node at (\xTao, 8.2) {$\vdots$};

% --- Table-style Labels Below Diagrams ---
% Y-coordinates for the table rows
\def\yTitle{-1.0}
\def\yInv{-1.7}
\def\yVisc{-2.3}
\def\xLeft{-3.1}

\begin{scope}[every node/.style={font=\small}]

% Row Labels (Shifted left to give the KP column more room)
\node[anchor=west] at (\xLeft + 0.1, \yInv) {\textbf{Inviscid}};
\node[anchor=west] at (\xLeft + 0.1, \yVisc) {\textbf{Viscous}};

% Column Headers (Model names)
\node[align=center] at (\xKP, \yTitle) {\textbf{KP model}};
\node[align=center] at (\xObE, \yTitle) {\textbf{Ob.} ($N_k=\lambda^k$)};
\node[align=center] at (\xObS, \yTitle) {\textbf{Ob.} ($N_k\gg\lambda^k$)};
\node[align=center] at ({(\xTao + \xTaoR)/2}, \yTitle) {\textbf{Tao~\cite{MR3486169} model}};

% Inviscid Row Behaviors
\node at (\xKP, \yInv) {blow-up};
\node at (\xObE, \yInv) {regularity*};
\node at (\xObS, \yInv) {blow-up};
\node at ({(\xTao + \xTaoR)/2}, \yInv) {blow-up};

% Viscous Row Behaviors
\node at (\xKP, \yVisc) {regularity*};
\node at (\xObE, \yVisc) {regularity*};
\node at (\xObS, \yVisc) {blow-up};
\node at ({(\xTao + \xTaoR)/2}, \yVisc) {blow-up};


\end{scope}

% Horizontal lines defining the table structure
\draw[thick] (\xLeft, -1.4) -- (11.3, -1.4);
\draw (\xLeft, -2.0) -- (11.3, -2.0);
\draw[thick] (\xLeft, -2.6) -- (11.3, -2.6);
\end{tikzpicture}
